Probability that $n$ points are in convex position in a regular $\kappa$-gon : Asymptotic results

Let $\mathbb{P}_{\kappa}(n)$ be the probability that $n$ points $z_1,\ldots,z_n$ picked uniformly and independently in $\mathfrak{C}_\kappa$, a regular $\kappa$-gon with area $1$, are in convex position, that is, form the vertex set of a convex polygon. In this paper, we give an equivalent of $\mathbb{P}_{\kappa}(n)$ for all $\kappa\geq 3$, which improves on a famous result of B\'ar\'any. A second aim of the paper is to establish a limit theorem which describes the fluctuations around the limit shape of a $n$-tuple of points in convex position when $n\to+\infty$. Finally, we give an algorithm asymptotically exact for the random generation of $z_1,\ldots,z_n$, conditioned to be in convex position in $\mathfrak{C}_\kappa$.

==> Figures/Figure_1.txt <==

	\usetikzlibrary{calc,decorations,decorations.text, math}
	\begin{figure}[htbp]
		\begin{minipage}{0.3\textwidth}
			\centering
			\begin{tikzpicture}[scale=0.85]
				\def\R{2}
				\def\K{3}
				\def\alphaK{180/\K}
				
				
				%définition des points de l'hexagone extérieur
				\foreach \x in {1,2,...,\K} {\node[circle, draw=blue, fill = blue, inner sep = 1pt] (a\x) at ({90+360*\x/\K}:\R) {}; }
				%\foreach \x in {1,2,...,\K} {\node[above,sloped] at (a\x) {\tiny $y_\x$}}
				
				%	\node[] (a0) at ({360}:2*\R) {};
				
				\foreach \x [remember=\x as \y (initially \K)] in {1,2,...,\K} { 
					%point de l'hexagone intérieur et tracé de l'hexagone extérieur
					\path[draw] (a\x) -- (a\y) node[midway, circle, fill=green, inner sep = 1pt] (b\x) {}; 
				}
				\foreach \x [remember=\x as \y (initially \K)] in {1,2,...,\K} { 
					%tracé de l'hexagone intérieur
					\path[draw,dashed] (b\x) -- (b\y) node[midway] (c\x) {}; 
				}
				
				
				%		\foreach \i in {1,2,...,\K} {
					%		\begin{scope}[shift={(c\i)},rotate=-150+360*\i/\K](3.,.475) %*cos(180*(\K-2)/\K) %-135 pour K = 8
						%			\draw plot[ x={({sin(\thetaK/2)*\R/2/cos(\thetaK)},0)},y={(0,sqrt((1-1/(4*cos(\thetaK)*cos(\thetaK)) )/4 )*sin(\thetaK/2)*\R)},domain=-1:1,color=blue] (\x,{-1*\x*\x/2+1/2}); 
						%		\end{scope}
					%		}
				
				\foreach \i in {1,2,...,\K} {
					\begin{scope}[shift={(c\i)},rotate=240+360*\i/\K] %*cos(180*(\K-2)/\K)
						%					\draw[red] plot[ x={({sin(\thetaK/2)*\R/2/cos(\thetaK)},0)},y={(0,(1-sin(\thetaK/2)*sin(\thetaK/2) )*\R)},domain=-1:1] (\x,{-1*\x*\x/2+1/2}); 
						%					\draw[red] plot[ domain=-{cos(180/\K)*sin(180/\K)}:\Rc] (\x,{-1*\x*\x/2+1/2}); 
						\draw[red] plot[ domain=-{cos(180/\K)*sin(180/\K)}:{cos(180/\K)*sin(180/\K)}] ({\x*\R},{-\R*\x*\x/2/cos(\alphaK)/cos(\alphaK)+\R*sin(\alphaK)*sin(\alphaK)/2}); 
					\end{scope}
				}
				
				%devrait marcher, je comprends pas
				%\begin{scope}[shift={(c1)},rotate=-90] %*cos(180*(\K-2)/\K)
				%\draw plot[ x={({sin(\thetaK/2)*\R*cos(\thetaK/2)},0)},y={(0,sqrt((1-1/(4*cos(\thetaK)*cos(\thetaK)) )/4 )*sin(\thetaK/2)*\R)},domain=-1:1, color=blue] (\x,{-1*\x*\x/2+1/2}); 
				%\end{scope}
				
			\end{tikzpicture}
		\end{minipage}
		$\quad$
		\begin{minipage}{0.3\textwidth}
			\centering
			\begin{tikzpicture}[scale=0.9]
				\def\R{2}
				\def\K{4}
				\def\alphaK{180/\K}
				
				
				%définition des points de l'hexagone extérieur
				\foreach \x in {1,2,...,\K} {\node[circle, draw=blue, fill = blue, inner sep = 1pt] (a\x) at ({45+360*\x/\K}:\R) {}; }
				%\foreach \x in {1,2,...,\K} {\node[above,sloped] at (a\x) {\tiny $y_\x$}}
				
				%	\node[] (a0) at ({360}:2*\R) {};
				
				\foreach \x [remember=\x as \y (initially \K)] in {1,2,...,\K} { 
					%point de l'hexagone intérieur et tracé de l'hexagone extérieur
					\path[draw] (a\x) -- (a\y) node[midway, circle, fill=green, inner sep = 1pt] (b\x) {}; 
				}
				\foreach \x [remember=\x as \y (initially \K)] in {1,2,...,\K} { 
					%tracé de l'hexagone intérieur
					\path[draw,dashed] (b\x) -- (b\y) node[midway] (c\x) {}; 
				}
				
				
				%		\foreach \i in {1,2,...,\K} {
					%		\begin{scope}[shift={(c\i)},rotate=-150+360*\i/\K] %*cos(180*(\K-2)/\K) %-135 pour K = 8
						%			\draw plot[ x={({sin(\thetaK/2)*\R/2/cos(\thetaK)},0)},y={(0,sqrt((1-1/(4*cos(\thetaK)*cos(\thetaK)) )/4 )*sin(\thetaK/2)*\R)},domain=-1:1,color=blue] (\x,{-1*\x*\x/2+1/2}); 
						%		\end{scope}
					%		}
				
				\foreach \i in {1,2,...,\K} {
					\begin{scope}[shift={(c\i)},rotate=225+360*\i/\K] %*cos(180*(\K-2)/\K)
						%					\draw[red] plot[ x={({sin(\thetaK/2)*\R/2/cos(\thetaK)},0)},y={(0,(1-sin(\thetaK/2)*sin(\thetaK/2) )*\R)},domain=-1:1] (\x,{-1*\x*\x/2+1/2}); 
						%					\draw[red] plot[ domain=-{cos(180/\K)*sin(180/\K)}:\Rc] (\x,{-1*\x*\x/2+1/2}); 
						\draw[red] plot[ domain=-{cos(180/\K)*sin(180/\K)}:{cos(180/\K)*sin(180/\K)}] ({\x*\R},{-\R*\x*\x/2/cos(\alphaK)/cos(\alphaK)+\R*sin(\alphaK)*sin(\alphaK)/2}); 
					\end{scope}
				}
				
				%devrait marcher, je comprends pas
				%\begin{scope}[shift={(c1)},rotate=-90] %*cos(180*(\K-2)/\K)
				%\draw plot[ x={({sin(\thetaK/2)*\R*cos(\thetaK/2)},0)},y={(0,sqrt((1-1/(4*cos(\thetaK)*cos(\thetaK)) )/4 )*sin(\thetaK/2)*\R)},domain=-1:1, color=blue] (\x,{-1*\x*\x/2+1/2}); 
				%\end{scope}
				
			\end{tikzpicture}
		\end{minipage}
		$\quad$
		\begin{minipage}{0.3\textwidth}
			\centering
			\begin{tikzpicture}[scale=0.75]
				\def\R{2}
				\def\K{6}
				\def\alphaK{180/\K}
				
				
				%définition des points de l'hexagone extérieur
				\foreach \x in {1,2,...,\K} {\node[circle, draw=blue, fill = blue, inner sep = 1pt] (a\x) at ({360*\x/\K}:\R) {}; }
				%\foreach \x in {1,2,...,\K} {\node[above,sloped] at (a\x) {\tiny $y_\x$}}
				
				%	\node[] (a0) at ({360}:2*\R) {};
				
				\foreach \x [remember=\x as \y (initially \K)] in {1,2,...,\K} { 
					%point de l'hexagone intérieur et tracé de l'hexagone extérieur
					\path[draw] (a\x) -- (a\y) node[midway, circle, fill=green, inner sep = 1pt] (b\x) {}; 
				}
				\foreach \x [remember=\x as \y (initially \K)] in {1,2,...,\K} { 
					%tracé de l'hexagone intérieur
					\path[draw,dashed] (b\x) -- (b\y) node[midway] (c\x) {}; 
				}
				
				
				%		\foreach \i in {1,2,...,\K} {
					%		\begin{scope}[shift={(c\i)},rotate=-150+360*\i/\K] %*cos(180*(\K-2)/\K) %-135 pour K = 8
						%			\draw plot[ x={({sin(\thetaK/2)*\R/2/cos(\thetaK)},0)},y={(0,sqrt((1-1/(4*cos(\thetaK)*cos(\thetaK)) )/4 )*sin(\thetaK/2)*\R)},domain=-1:1,color=blue] (\x,{-1*\x*\x/2+1/2}); 
						%		\end{scope}
					%		}
				
				\foreach \i in {1,2,...,\K} {
					\begin{scope}[shift={(c\i)},rotate=-150+360*\i/\K] %*cos(180*(\K-2)/\K)
						%					\draw[red] plot[ x={({sin(\thetaK/2)*\R/2/cos(\thetaK)},0)},y={(0,(1-sin(\thetaK/2)*sin(\thetaK/2) )*\R)},domain=-1:1] (\x,{-1*\x*\x/2+1/2}); 
						%					\draw[red] plot[ domain=-{cos(180/\K)*sin(180/\K)}:\Rc] (\x,{-1*\x*\x/2+1/2}); 
						\draw[red] plot[ domain=-{cos(180/\K)*sin(180/\K)}:{cos(180/\K)*sin(180/\K)}] ({\x*\R},{-\R*\x*\x/2/cos(\alphaK)/cos(\alphaK)+\R*sin(\alphaK)*sin(\alphaK)/2}); 
					\end{scope}
				}
				
				%devrait marcher, je comprends pas
				%\begin{scope}[shift={(c1)},rotate=-90] %*cos(180*(\K-2)/\K)
				%\draw plot[ x={({sin(\thetaK/2)*\R*cos(\thetaK/2)},0)},y={(0,sqrt((1-1/(4*cos(\thetaK)*cos(\thetaK)) )/4 )*sin(\thetaK/2)*\R)},domain=-1:1, color=blue] (\x,{-1*\x*\x/2+1/2}); 
				%\end{scope}
				
			\end{tikzpicture}
		\end{minipage}
		\caption{\label{fig-AP} For each case, $\kappa=3$, 4 and 6, the inner curve drawn in red is the boundary of the domain $\Dom{\Ck}$. By the limit shape theorem, it also represents the boundary of a $\zn$-gone where $\zn$ is taken under $\Qn{\kappa}$, when $n\to+\infty$.}
	\end{figure}
	



==> Figures/Figure_10.txt <==
\begin{figure}[H]
		\centering
		\begin{tikzpicture}[scale=3.0]
			
			\draw[blue,line width=0.25mm] (0,0)--(1.0491,0.0) node[midway,below,pos=0.3]{$c_j$};
			\draw[blue,line width=0.25mm] (1.0491,0.0)--(1.7033,0.8202)node[midway,below,sloped]{$c_{{j+1}}$};
			\draw[blue,line width=0.25mm] (-0.6541,0.8202)--(0,0)node[midway,below,sloped]{$c_{{j-1}}$};
			
			\node[inner sep=0.7pt,circle,draw=blue,fill=blue] (R) at (1.0491,0.0){};
			\node[below] at (R) {};
			\node[inner sep=0.7pt,circle,draw=blue,fill=blue] (T) at (0,0){};
			\node[below] at (T) {};
			
			\node[inner sep=0.7pt,circle,draw=red,fill=red] (A) at (-0.4941,0.6202){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] (B) at (-0.041,0.2202){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] (C) at (0.6,0.){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] (D) at (0.8,0.05){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] (E) at (1.1,0.2){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] (F) at (1.45,0.5){};
			
			\node[inner sep=0.7pt,circle,draw=red,fill=red] (B1) at (0.13,0.){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] (D1) at (0.765,0.){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] (E1) at (0.95,0.){};
			
			\node[inner sep=0.7pt] (B2) at (-0.48,0.80){};
			\node[inner sep=0.7pt] (D2) at (1.35,0.8){};
			\node[inner sep=0.7pt] (E2) at (1.56,0.8){};
			
			\draw[red,line width=0.25mm,dashed] (B2)--(B1) node[midway,below]{};
			\draw[red,line width=0.25mm,dashed] (D2)--(D1) node[midway,below]{};
			\draw[red,line width=0.25mm,dashed] (E2)--(E1) node[midway,below]{};
			
			
			\draw[thick,->] (A)--(B);
			\draw[thick,->] (B)--(C);
			\draw[thick,->] (C)--(D);
			\draw[thick,->] (D)--(E);
			\draw[thick,->] (E)--(F);
			
			\node[inner sep=0.7pt,circle,draw=blue,fill=blue] (O1) at (0,-0.3){};
			\node[left] at (O1) {$u_0^{(j)}=0$};
			\node[inner sep=0.7pt,circle,draw=blue,fill=blue] (O2) at (1.0491,-0.3){};
			\node[right] at (O2) {$c_j=u_{5}^{(j)}$};
			\draw[blue,line width=0.25mm] (O1)--(O2) node[midway,below]{};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] (B3) at (0.13,-0.3){};
			\node[below] at (B3) {$u_1^{(j)}$};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] (C3) at (0.6,-0.3){};
			\node[below] at (C3) {$u_2^{(j)}$};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] (D3) at (0.765,-0.3){};
			\node[below] at (D3) {$u_{3}^{(j)}$};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] (E3) at (0.95,-0.3){};
			\node[below] at (E3) {$u_{4}^{(j)}$};

			\draw[red,->] (0.13,-0.1)--(0.13,-0.25);
			\draw[red,->] (0.6,-0.1)--(0.6,-0.25);
			\draw[red,->] (0.765,-0.1)--(0.765,-0.25);
			\draw[red,->] (0.95,-0.1)--(0.95,-0.25);



		\end{tikzpicture}
		\caption{The $j^{th}$ side-partition $(0=u_0^{(j)}<u_1^{(j)}<\ldots<u_{N_j}^{(j)}<u_{N_j+1}^{(j)}=c_j)$ of $c_j$, with $s_j=2,s_{{j+1}}=3$. An alternative way of building the $u^{(j)}[N_j,c_j]$ will be given in \Cref{fig:fusion}. Notice here that we see the contact point on $c_j$ but we don't mark it and treat it as the other points. }
		\label{fig7}
	\end{figure}


==> Figures/Figure_11.txt <==
\centering
			\begin{tikzpicture}[scale=1.4]
				
				\draw (0,0)--(1.0491,0.0);
				\draw (1.0491,0.0)--(1.7033,0.8202);
				\draw (1.7033,0.8202)--(1.4698,1.8431);
				\draw (1.4698,1.8431)--(0.5245,2.2983);
				
				\draw[blue] (0.8622,0.2153)--(3.0,2.8) node[pos=0.98,above right,sloped]{\tiny $(d_{j-1})$};
				\draw[blue] (2.056,0.974)--(1.64,2.8) node[pos=1.10,above right,sloped]{\tiny $(d_j)$};
				
				
				\draw[red,<->] (1.0,0.4)--(1.22,0.2) node[midway,below]{\tiny $\ell_{j-1}$};
				\draw[red,<->] (1.7,0.88)--(2.056,0.974) node[midway,below,sloped]{\tiny $\ell_{j}$};
				
				\node[inner sep=1pt,circle,draw=black,fill=black] at (1.93,1.51){};
				\node[inner sep=1pt,circle,draw=black,fill=black] (L) at (1.78,2.21){};
				\node[left,black] at (L) {\tiny $\cp_j$};
				
				\draw[black,|-|] (1.963,1.51)--(1.8,2.22) node[pos=0.7,right]{\tiny $u^{(j)}_{s_j}$};
			\end{tikzpicture}
			\captionof{figure}{\small Example of construction}\label{fig4}


==> Figures/Figure_12.txt <==
\centering
			\begin{tikzpicture}[scale=0.8][hbtp]
			
				\draw[blue] (0.8622,0.2153)--(1.93,1.51) node[pos=0.5,below,sloped]{\tiny $j^{th}$ side};
				\draw[blue] (1.93,1.51)--(1.64,2.8) node[pos=1.10,above right,sloped]{\tiny $\widebar{j+1}^{th}$ side};
				
				
				\node[inner sep=1pt,circle,draw=black,fill=black] (L1) at (1.0149,0.4){};
				\node[left,black] at (L1) {\tiny $\cp_{j}$};
				\node[inner sep=1pt,circle,draw=black,fill=black] (L) at (1.93,1.51){};
				%\node[below,black] at (L) {\tiny $\bb_j$};
				%				\node[inner sep=1pt,circle,draw=black,fill=black,right] (L) at (1.78,2.21){};
				%				\node[left,black] at (L) {\tiny $\cp_j$};
				
				\draw[black,|-|] (1.93,1.51)--(1.8743,1.7577) node[pos=0.7,right]{};
				\draw[black,-|] (1.8743,1.7577)--(1.804,2.07) node[pos=0.7,right]{};
				\draw[black,-|] (1.804,2.07)--(1.6835,2.61) node[pos=0.7,right]{};
				
				\draw[black,|-|] (1.0149,0.4) --(1.348,0.8) node[pos=0.7,right]{};
				\draw[black,-|] (1.348,0.8)--(1.635,1.15) node[pos=0.7,right]{};
				\draw[black,-|] (1.635,1.15) --(1.7593,1.3) node[pos=0.7,right]{};
				
				\draw[blue,->] (1.0149,0.4) --(1.2897,1.04) node[pos=0.7,right]{};
				\draw[blue,->] (1.2897,1.04) -- (1.5004,1.7) node[pos=0.7,right]{};
				\draw[blue,->] (1.5004,1.7) -- (1.5128,2.4) node[pos=0.7,right]{};
				
				\node[inner sep=0.7pt,circle,draw=red,fill=red] (A) at (1.2897,1.04){};	
				\node[left,red] at (A) {\tiny $z_2^{(j)}$};			
				\node[inner sep=0.7pt,circle,draw=red,fill=red] (B) at (1.5004,1.7){};	
				\node[left,red] at (B) {\tiny $z_3^{(j)}$};			
				\node[inner sep=0.7pt,circle,draw=red,fill=red] (C) at (1.5128,2.4){};
				\node[left,red] at (C) {\tiny $z_4^{(j)}$};
			\end{tikzpicture}
			\captionof{figure}{\small Vector building}\label{fig5}


==> Figures/Figure_13.txt <==
\centering
			\begin{tikzpicture}[scale=2.0]
				
				\draw (0,0)--(1.0491,0.0) node[pos=1.0,below]{$c_i$};
				\draw (-0.6541,0.8202)--(0,0)node[pos=0.01,below,sloped]{$c_{j}$};
				
				\node[inner sep=0.7pt,circle,draw=green,fill=green] (A) at (0.45,0){};	
				\draw[green] node[above] at (A){\tiny$\tilde{\cp}_i$};
				
				\node[inner sep=0.7pt,circle,draw=green,fill=green] (B) at (-0.56,0.7){};	
				\draw[green] node[above,sloped] at (B){\tiny$\tilde{\cp}_{j}$};
				
				
				\node[inner sep=0.7pt,circle,draw=green,fill=green] (A) at (0.45,0){};	
				\draw[green] node[above] at (A){\tiny$\tilde{\cp}_i$};
				
				\node[inner sep=0.7pt,circle,draw=blue,fill=blue] (D) at (-0.04,0.17){};	
				\draw[blue] node[above] at (D){\tiny$\tilde{z}^{(j)}_{k}$};
				
				\node[inner sep=0.7pt,circle,draw=red,fill=red] (F) at (0.1,0){};
				\draw[red] node[below,sloped] at (F){\tiny$\tilde{u}^{(i)}_{k}$};
				\node[inner sep=0.7pt,circle,draw=red,fill=red] (G) at (-0.13,0.17){};
				\draw[red] node[below,sloped] at (G){\tiny$\tilde{u}^{(j)}_{s_{j}+k}$};	
				
				\draw[blue,dashed,shorten >=-0.5cm,shorten <=-1.5cm] (G)--(D) node[pos=-15.,above]{\tiny$(d_i)$};
				\draw[blue,dashed,shorten >=-0.5cm,shorten <=-1.5cm] (F)--(D) node[pos=-3.,right]{\tiny$(d_j)$};
				
			\end{tikzpicture}
			\captionof{figure}{\small Projections building. In this Figure, we set $i=\widebar{j+1}$ for a better readability.}\label{fig6}


==> Figures/Figure_14.txt <==
\begin{figure}[H]
			\begin{minipage}{0.45\textwidth}
				\centering
				\begin{tikzpicture}[scale=2.5]
				
				\node[inner sep=1pt,circle,draw=blue,fill=blue] (R1) at (1.1491,0.0){};
				\node[below,sloped] at (R1) {$0$};
				\node[inner sep=1pt,circle,draw=blue,fill=blue] (R2) at (1.8033,0.8202){};
				\node[right,sloped] at (R2) {$c_{j+1}$};
				\draw[blue] (R1)--(R2)node[midway,below]{};
				\node[inner sep=1pt,circle,draw=red,fill=red] (B4) at (1.205,0.07){};
				
				\node[inner sep=1pt,circle,draw=red,fill=red] (C4) at (1.295,0.186){};
				\node[below] at (C4) {};
				\node[inner sep=1pt,circle,draw=red,fill=red] (D4) at (1.415,0.331){};
				
				%\node[inner sep=1pt,circle,draw=red,fill=red] (E4) at (1.505,0.442){};
				%\node[below] at (E4) {};
				\node[inner sep=1pt,circle,draw=red,fill=red] (F4) at (1.595,0.561){};
				
				\draw[yellow,line width=0.25mm] (C4)--(B4)node[midway,below]{};
				\draw[violet,line width=0.25mm] (D4)--(F4)node[midway,below]{};
				\draw[olive,line width=0.25mm] (F4)--(R2)node[midway,below]{};
				
				\node[inner sep=1pt,circle,draw=blue,fill=blue] (O1) at (0,-0.1){};
				\node[below] at (O1) {$0$};
				\node[inner sep=1pt,circle,draw=blue,fill=blue] (O2) at (1.0491,-0.1){};
				\node[below,sloped] at (O2) {$c_j$};
				\draw[blue] (O1)--(O2) node[midway,below]{};
				\node[inner sep=1pt,circle,draw=red,fill=red] (B3) at (0.07,-0.1){};
				%					\node[below] at (B3) {$u_1^{(j)}$};
				\node[inner sep=1pt,circle,draw=red,fill=red] (C3) at (0.18,-0.1){};
				%					\node[below] at (C3) {$\cdots$};
				\node[inner sep=1pt,circle,draw=red,fill=red] (D3) at (0.34,-0.1){};
				\node[below] at (D3) {};
				\node[inner sep=1pt,circle,draw=red,fill=red] (E3) at (0.6,-0.1){};
				%					\node[below] at (E3) {$u_{4}^{(j)}$};
				\draw[violet,line width=0.4mm] (O1)--(B3)node[midway,below]{};
				\draw[olive,line width=0.4mm] (D3)--(C3)node[midway,below]{};
				\draw[yellow,line width=0.4mm] (D3)--(E3)node[midway,below]{};
				
				\node[inner sep=1pt] (A) at (0.035,-0.095){};
				\node[inner sep=1pt] (B) at (1.494,0.4315 ){};
				\draw[<->,>=latex,thick,violet] (A)to [bend left](B);
				
				\node[inner sep=1pt] (C) at (1.70665,0.7356){};
				\node[inner sep=1pt] (D) at (0.25,-0.095){};
				\draw[<->,>=latex,thick,olive] (D)to [bend left](C);
				
				\node[inner sep=1pt] (E) at (0.47,-0.095){};
				\node[inner sep=1pt] (F) at (1.25,0.15 ){};
				\draw[<->,>=latex,thick,yellow] (E)to [bend left](F);
				\end{tikzpicture}
			\end{minipage}
			$\underset{\text{reordering}}{\longrightarrow}$
			\begin{minipage}{0.45\textwidth}
				\centering
				\begin{tikzpicture}[scale=2.5]
				
				
				\node[inner sep=1pt,circle,draw=blue,fill=blue] (O1) at (0,-0.1){};
				\node[below] at (O1) {$\bb_{j-1}$};
				\node[inner sep=1pt,circle,draw=blue,fill=blue] (O2) at (1.0491,-0.1){};
				\node[below,sloped] at (O2) { $\bb_j$};
				\node[inner sep=1pt,circle,draw=blue,fill=blue] (O3) at (1.7033,0.7202){};
				\node[below,right,sloped] at (O3) { $\bb_{j+1}$};
				
				\draw[blue] (O1)--(O2)--(O3);
				
				\node[inner sep=1pt,circle,draw=blue,fill=blue] (R1) at (0.0,-0.1){};
				\node[inner sep=1pt,circle,draw=red,fill=red] (R1bis) at (0.54,-0.1){};
				\node[below] at (R1bis) { $\cp_{j}$};
				\node[inner sep=1pt,circle,draw=red,fill=red] (R2) at (0.8583,-0.0308){};
				\node[inner sep=1pt,circle,draw=red,fill=red] (R3) at (1.1463,0.1052){};
				\node[inner sep=1pt,circle,draw=red,fill=red] (R4) at (1.40,0.338){};
				\node[right] at (R4) { $\cp_{j+1}$};
				\draw[->,line width=0.4mm,yellow] (R1bis)to(R2);
				\draw[->,line width=0.4mm,olive] (R2)to(R3);
				\draw[->,line width=0.4mm,violet] (R3)to(R4);
				
				
				
				
				\end{tikzpicture}
			\end{minipage}
			\captionof{figure}{\label{fig:pair} In the first drawing, given a partition in $I[c_j,s_{{j-1}}+s_j]$ and a partition in $I[c_{\wj},s_j+s_{\wj}]$, we randomly pair $s_j$ pieces of $c_j$ with $s_j$ pieces of $c_{{j+1}}$ to form the vectors in the $j^{th}$ corner. Note that an affine transformation is hiding in the construction of these vectors. In the second drawing, vectors were reordered by increasing slope. The points $\cp_j,\cp_{{j+1}}$ naturally appear as the edges of the convex chain formed by those vectors. In these particular drawings, we took $s_j=3,s_{{j-1}}=2,s_{{j+1}}=2$.}
		\end{figure}


==> Figures/Figure_15.txt <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=7.]


\draw[black,->] (-0.1,0) -- (0.9,0.);
\draw[black,<-] (0.,0.7) -- (0.,-0.1);


\node[inner sep=1.3pt,circle,draw=purple,fill=black] (S) at (0.,0.5725){};
\node[left,sloped] at (S) { $a$};
\node[inner sep=1.2pt,circle,draw=black,fill=black] (A1) at (0.04,0.3925){};
\node[inner sep=1.2pt,circle,draw=black,fill=black] (A2) at (0.1,0.2025){};
\node[inner sep=1.2pt,circle,draw=black,fill=black] (A3) at (0.25,0.09){};
\node[inner sep=1.2pt,circle,draw=black,fill=black] (A4) at (0.45,0.04){};

\node[color=red] (X1) at (0.04,-0.1){\tiny $|$};
\node[color=red,below] at (X1) {};
\node[color=red] (X2) at (0.1,-0.1){\tiny$|$};
\node[color=red,below] at (X2) {};
\node[color=red] (X3) at (0.25,-0.1){\tiny$|$};
\node[color=red,below] at (X3) {};
\node[color=red] (X4) at (0.45,-0.1){\tiny$|$};
\node[color=red,below] at (X4) {};
\node[color=red] (X5) at (0.7691,-0.1){\tiny$|$};

\draw[red,thick] (0.,-0.1)--(0.7691,-0.1);
\draw[red, thick] (0.,-0.1)--(X1) node[midway,below]{\small $x_1$};
\draw[red, thick] (X1)--(X2) node[midway,below]{\small $x_2$};
\draw[red, thick] (X2)--(X3) node[midway,below]{\small $x_3$};
\draw[red, thick] (X3)--(X4) node[midway,below]{\small $x_4$};
\draw[red, thick] (X4)--(X5) node[midway,below]{\small $x_5$};

\node[color=red] at (-0.1,0.5725){$-$};

\node[color=red] (Y1) at (-0.1,0.3925){$-$};
\draw[red, thick] (-0.1,0.5725)--(-0.1,0.3925) node[midway,left]{\small $y_1$};

\node[color=red] (Y2) at (-0.1,0.2025){$-$};

\draw[red, thick] (-0.1,0.3925)--(-0.1,0.2025) node[midway,left]{\small $y_2$};

\node[color=red,left] at (Y2) {};
\node[color=red] (Y3) at (-0.1,0.09){$-$};
\draw[red, thick] (-0.1,0.2025)--(-0.1,0.09) node[midway,left]{\small $y_3$};

\node[color=red,left] at (Y3) {};

\draw[red, thick] (-0.1,0.09)--(-0.1,0.04) node[midway,left]{\small $y_4$};
\node[color=red] (Y4) at (-0.1,0.04){$-$};

\draw[red, thick] (-0.1,0.04)--(-0.1,0.) node[midway,left]{\small $y_5$};
\node[color=red,left] at (Y4) {};

\node[inner sep=1.3pt,circle,draw=purple,fill=black] (T) at (0.7691,0.){};
\node[below,sloped] at (T) { $b$};

\draw[red,thick,->] (S) -- (A1);		
\draw[red,thick,->] (A1) -- (A2);	
\draw[red,thick,->] (A2) -- (A3);	
\draw[red,thick,->] (A3) -- (A4);	
\draw[red,thick,->] (A4) -- (T);		

\node[inner sep=1.3pt,circle,draw=red,fill=red] (U) at (0.,0.){};
\node[below left] at (U) { $c$};

\draw[blue,very thick] (T)--(U) node[midway,below]{ $d_2$};
\draw[blue,very thick] (S)--(U) node[midway,left]{ $d_1$};
\draw[blue,thick] (T)--(S) node[midway,below]{};


\end{tikzpicture}
\end{figure}
\captionof{figure}{A convex chain in a right triangle $abc$.}

			

==> Figures/Figure_16.txt <==
\centering
\begin{tikzpicture}[scale=4.0]

\draw[thick,black] (-0.1,-0.1)--(1.,-0.1)--(1.,1.)--(-0.1,1)--(-0.1,-0.1);
\draw[thick,blue] (0,0)--(0.86,0)--(0.86,0.65)--(0,0.65)--(0,0);

\node[inner sep=1pt,circle,draw=red,fill=black,line width=1pt] (A) at (0,0.3){};	
\draw[red] node[right] at (A){\small $\cp_4$};
\node[inner sep=1pt,circle,draw=red,fill=black,line width=1pt] (B) at (0.8,0){};	
\draw[red] node[below] at (B){\small $\cp_{1}$};
\draw[red] (A)--(B);

\node[inner sep=1pt,circle,draw=green!80!blue,fill=black,line width=1pt] (A1) at (0.05,0.22){};
\node[inner sep=1pt,circle,draw=green!80!blue,fill=black,line width=1pt] (A2) at (0.15,0.15){};	
\node[inner sep=1pt,circle,draw=green!80!blue,fill=black,line width=1pt] (A3) at (0.32,0.07){};
\node[inner sep=1pt,circle,draw=green!80!blue,fill=black,line width=1pt] (A4) at (0.55,0.03){};		

\node[inner sep=1pt,circle,draw=yellow!70!orange,fill=black,line width=1pt] (B1) at (0.02,0.4){};
\node[inner sep=1pt,circle,draw=yellow!70!orange,fill=black,line width=1pt] (B2) at (0.08,0.5){};	
\node[inner sep=1pt,circle,draw=yellow!70!orange,fill=black,line width=1pt] (B3) at (0.3,0.63){};
\node[inner sep=1pt,circle,draw=yellow!70!orange,fill=black,line width=1pt] (B4) at (0.5,0.65){};		
\node[inner sep=1pt,circle,draw=yellow!70!orange,fill=black,line width=1pt] (B5) at (0.65,0.6){};
\node[inner sep=1pt,circle,draw=yellow!70!orange,fill=black,line width=1pt] (B6) at (0.8,0.45){};	
\node[inner sep=1pt,circle,draw=yellow!70!orange,fill=black,line width=1pt] (B7) at (0.86,0.3){};
\node[inner sep=1pt,circle,draw=yellow!70!orange,fill=black,line width=1pt] (B8) at (0.84,0.06){};		

\node[inner sep=1.5pt,circle,draw=red,fill=white,line width=1pt] (C1) at (1.3,0.45){};
\draw[black] node[left] at (C1){$S_1=$};
\node[inner sep=1.5pt,circle,draw=green!80!blue,fill=white,line width=1pt] (C2) at (1.43,0.45){};
\draw[black] node[left] at (C2){$+$};

\node[inner sep=1.5pt,circle,draw=red,fill=white,line width=1pt] (D1) at (1.3,0.35){};
\draw[black] node[left] at (D1){$S_2=$};
\node[inner sep=1.5pt,circle,draw=yellow!70!orange,fill=white,line width=1pt] (D2) at (1.43,0.35){};
\draw[black] node[left] at (D2){$+$};

\end{tikzpicture}
\captionof{figure}{\label{fig:carre}\small An example in the square case, where the $\ECP$ is always a rectangle.}

==> Figures/Figure_2.txt <==

		\begin{figure}[htbp]
			
			\begin{minipage}{0.3\textwidth}
				\centering
				\begin{tikzpicture}[scale=0.85]
					
					\def\R{2}
					\def\K{3}
					\def\alphaK{180/\K}
					
					
					%définition des points de l'hexagone extérieur
					\label{key}					\foreach \x in {1,2,...,\K} {\node[circle, draw=blue, fill = blue, inner sep = 1pt] (a\x) at ({90+360*\x/\K}:\R) {}; }
					%\foreach \x in {1,2,...,\K} {\node[above,sloped] at (a\x) {\tiny $y_\x$}}
					
					%	\node[] (a0) at ({360}:2*\R) {};
					
					\foreach \x [remember=\x as \y (initially \K)] in {1,2,...,\K} { 
						%point de l'hexagone intérieur et tracé de l'hexagone extérieur
						\path[draw] (a\x) -- (a\y) node[midway, circle, fill=green, inner sep = 1pt] (b\x) {}; 
					}
					\foreach \x [remember=\x as \y (initially \K)] in {1,2,...,\K} { 
						%tracé de l'hexagone intérieur
						\path[draw,dashed] (b\x) -- (b\y) node[midway] (c\x) {}; 
					}
					
					
					
					%		\foreach \i in {1,2,...,\K} {
						%		\begin{scope}[shift={(c\i)},rotate=-150+360*\i/\K] %*cos(180*(\K-2)/\K) %-135 pour K = 8
							%			\draw plot[ x={({sin(\thetaK/2)*\R/2/cos(\thetaK)},0)},y={(0,sqrt((1-1/(4*cos(\thetaK)*cos(\thetaK)) )/4 )*sin(\thetaK/2)*\R)},domain=-1:1,color=blue] (\x,{-1*\x*\x/2+1/2}); 
							%		\end{scope}
						%		}
					
					\foreach \i in {1,2,...,\K} {
						\begin{scope}[shift={(c\i)},rotate=240+360*\i/\K] %*cos(180*(\K-2)/\K)
							%					\draw[red] plot[ x={({sin(\thetaK/2)*\R/2/cos(\thetaK)},0)},y={(0,(1-sin(\thetaK/2)*sin(\thetaK/2) )*\R)},domain=-1:1] (\x,{-1*\x*\x/2+1/2}); 
							%					\draw[red] plot[ domain=-{cos(180/\K)*sin(180/\K)}:\Rc] (\x,{-1*\x*\x/2+1/2}); 
							\draw[red,thick] plot[ domain=-{cos(180/\K)*sin(180/\K)}:{cos(180/\K)*sin(180/\K)}] ({\x*\R},{-\R*\x*\x/2/cos(\alphaK)/cos(\alphaK)+\R*sin(\alphaK)*sin(\alphaK)/2}); 
						\end{scope}
					}
					\foreach \x [remember=\x as \y (initially \K)] in {1,2,...,\K} {	
						\fill[color=red,pattern=north east lines] (b\y.center)--(a\y.center)--(b\x.center)--cycle;
					}
					
				\end{tikzpicture}
			\end{minipage}
			$\quad$
			\begin{minipage}{0.3\textwidth}
				\centering
				\begin{tikzpicture}[scale=0.9]
					
					\def\R{2}
					\def\K{4}
					\def\alphaK{180/\K}
					
					
					%définition des points de l'hexagone extérieur
					\foreach \x in {1,2,...,\K} {\node[circle, draw=blue, fill = blue, inner sep = 1pt] (a\x) at ({45+360*\x/\K}:\R) {}; }
					%\foreach \x in {1,2,...,\K} {\node[above,sloped] at (a\x) {\tiny $y_\x$}}
					
					%	\node[] (a0) at ({360}:2*\R) {};
					
					\foreach \x [remember=\x as \y (initially \K)] in {1,2,...,\K} { 
						%point de l'hexagone intérieur et tracé de l'hexagone extérieur
						\path[draw] (a\x) -- (a\y) node[midway, circle, fill=green, inner sep = 1pt] (b\x) {}; 
					}
					\foreach \x [remember=\x as \y (initially \K)] in {1,2,...,\K} { 
						%tracé de l'hexagone intérieur
						\path[draw,dashed] (b\x) -- (b\y) node[midway, inner sep=0] (c\x) {}; 
					}
					
					
					
					%		\foreach \i in {1,2,...,\K} {
						%		\begin{scope}[shift={(c\i)},rotate=-150+360*\i/\K] %*cos(180*(\K-2)/\K) %-135 pour K = 8
							%			\draw plot[ x={({sin(\thetaK/2)*\R/2/cos(\thetaK)},0)},y={(0,sqrt((1-1/(4*cos(\thetaK)*cos(\thetaK)) )/4 )*sin(\thetaK/2)*\R)},domain=-1:1,color=blue] (\x,{-1*\x*\x/2+1/2}); 
							%		\end{scope}
						%		}
					
					\foreach \i in {1,2,...,\K} {
						\begin{scope}[shift={(c\i)},rotate=225+360*\i/\K] %*cos(180*(\K-2)/\K)
							%					\draw[red] plot[ x={({sin(\thetaK/2)*\R/2/cos(\thetaK)},0)},y={(0,(1-sin(\thetaK/2)*sin(\thetaK/2) )*\R)},domain=-1:1] (\x,{-1*\x*\x/2+1/2}); 
							%					\draw[red] plot[ domain=-{cos(180/\K)*sin(180/\K)}:\Rc] (\x,{-1*\x*\x/2+1/2}); 
							\draw[red,thick] plot[ domain=-{cos(180/\K)*sin(180/\K)}:{cos(180/\K)*sin(180/\K)}] ({\x*\R},{-\R*\x*\x/2/cos(\alphaK)/cos(\alphaK)+\R*sin(\alphaK)*sin(\alphaK)/2}); 
						\end{scope}
					}
					\foreach \x [remember=\x as \y (initially \K)] in {1,2,...,\K} {	
						\fill[color=red,pattern=north east lines] (b\y.center)--(a\y.center)--(b\x.center)--cycle;
					}
					
					
				\end{tikzpicture}
			\end{minipage}
			$\quad$
			\begin{minipage}{0.3\textwidth}
				\centering
				\begin{tikzpicture}[scale=0.75]
					\def\R{2}
					\def\K{6}
					\def\alphaK{180/\K}
					
					
					%définition des points de l'hexagone extérieur
					\foreach \x in {1,2,...,\K} {\node[circle, draw=blue, fill = blue, inner sep = 1pt] (a\x) at ({360*\x/\K}:\R) {}; }
					%\foreach \x in {1,2,...,\K} {\node[above,sloped] at (a\x) {\tiny $y_\x$}}
					
					%	\node[] (a0) at ({360}:2*\R) {};
					
					\foreach \x [remember=\x as \y (initially \K)] in {1,2,...,\K} { 
						%point de l'hexagone intérieur et tracé de l'hexagone extérieur
						\path[draw] (a\x) -- (a\y) node[midway, circle, fill=green, inner sep = 1pt] (b\x) {}; 
					}
					\foreach \x [remember=\x as \y (initially \K)] in {1,2,...,\K} { 
						%tracé de l'hexagone intérieur
						\path[draw,dashed] (b\x) -- (b\y) node[midway] (c\x) {}; 
					}
					
					
					%		\foreach \i in {1,2,...,\K} {
						%		\begin{scope}[shift={(c\i)},rotate=-150+360*\i/\K] %*cos(180*(\K-2)/\K) %-135 pour K = 8
							%			\draw plot[ x={({sin(\thetaK/2)*\R/2/cos(\thetaK)},0)},y={(0,sqrt((1-1/(4*cos(\thetaK)*cos(\thetaK)) )/4 )*sin(\thetaK/2)*\R)},domain=-1:1,color=blue] (\x,{-1*\x*\x/2+1/2}); 
							%		\end{scope}
						%		}
					
					\foreach \i in {1,2,...,\K} {
						\begin{scope}[shift={(c\i)},rotate=-150+360*\i/\K] %*cos(180*(\K-2)/\K)
							%					\draw[red] plot[ x={({sin(\thetaK/2)*\R/2/cos(\thetaK)},0)},y={(0,(1-sin(\thetaK/2)*sin(\thetaK/2) )*\R)},domain=-1:1] (\x,{-1*\x*\x/2+1/2}); 
							%					\draw[red] plot[ domain=-{cos(180/\K)*sin(180/\K)}:\Rc] (\x,{-1*\x*\x/2+1/2}); 
							\draw[red,thick] plot[ domain=-{cos(180/\K)*sin(180/\K)}:{cos(180/\K)*sin(180/\K)}] ({\x*\R},{-\R*\x*\x/2/cos(\alphaK)/cos(\alphaK)+\R*sin(\alphaK)*sin(\alphaK)/2}); 
						\end{scope}
					}
					\foreach \x [remember=\x as \y (initially \K)] in {1,2,...,\K} {	
						\fill[color=red,pattern=north east lines] (b\y.center)--(a\y.center)--(b\x.center)--cycle;
					}
					
				\end{tikzpicture}
			\end{minipage}
			\caption{\label{fig:AP2} For each case $\kappa=3$, 4 and 6, the inner curve drawn in red delimits a convex domain $\Dom{\Ck}$ inside $\Ck$. The red curve represents the limit shape of a $\zn$-gon taken under $\Un$, conditioned to be in convex position, when $n\to+\infty$. The curve can be drawn as follows: add the midpoint of the sides of the initial $\kappa$-gon, and between two consecutive midpoints, add the arc of parabola which is tangent to the sides and incident to these inner points. The sum of the hatched areas to the power $1/3$ corresponds to the supremum of affine perimeters (see an explanation in Appendix, \Cref{lem3}).}
		\end{figure}
		



==> Figures/Figure_3.txt <==
\begin{figure}[H]
		\begin{minipage}{0.41\textwidth}
		
			\begin{tikzpicture}[scale=2.8]
				
				\draw[blue,line width=0.25mm] (0,0)--(1.0491,0.0) node[midway,below]{$c_j$};
				\draw[blue,line width=0.25mm] (1.0491,0.0)--(1.7033,0.8202)node[midway,below,sloped]{$c_{\widebar{j+1}}$};
				\draw[blue,line width=0.25mm] (-0.6541,0.8202)--(0,0)node[midway,below,sloped]{$c_{\widebar{j-1}}$};
				
				\node[inner sep=0.7pt,circle,draw=blue,fill=blue] (R) at (1.0491,0.0){};
				\node[below] at (R) {$b_{j}$};
				\node[inner sep=0.7pt,circle,draw=blue,fill=blue] (T) at (0,0){};
				\node[below] at (T) {$b_{\widebar{j-1}}$};
				
				\node[inner sep=0.7pt,circle,draw=red,fill=red] (A) at (-0.4941,0.6202){};
				\node[inner sep=0.7pt,circle,draw=red,fill=red] (B) at (-0.041,0.2202){};
				\node[inner sep=0.7pt,circle,draw=red,fill=red] (C) at (0.6,0.){};
				\node[inner sep=0.7pt,circle,draw=red,fill=red] (D) at (0.8,0.05){};
				\node[inner sep=0.7pt,circle,draw=red,fill=red] (E) at (1.1,0.2){};
				\node[inner sep=0.7pt,circle,draw=red,fill=red] (F) at (1.45,0.5){};
				
				\draw[thick,->] (A)--(B);
				\draw[thick,->] (B)--(C);
				\draw[thick,->] (C)--(D);
				\draw[thick,->] (D)--(E);
				\draw[thick,->] (E)--(F);
				
				
				
				
				
			\end{tikzpicture}
		\end{minipage}
		\begin{minipage}{0.25\textwidth}
		\centering
				\begin{tikzpicture}[scale=1.2]
				\node[inner sep=0.7pt,circle,draw=red,fill=red] (Cbis) at (0.8,0.){};
				\node[inner sep=0.7pt,circle,draw=red,fill=red] (C) at (0.6,0.){};
				\draw[blue,line width=0.3mm] (0,1.0491)--(0.,0.) node[midway,below]{};
				\draw[blue,line width=0.3mm] (0.,0.0)--(C) node[midway,below,sloped]{};
				
				\draw[blue,line width=0.3mm] (Cbis)--(1.2491,0) node[midway,below,sloped]{};
				\draw[blue,line width=0.3mm] (1.2491,0)--(1.2491,1.0491)node[midway,below,sloped]{};
				
				\node[inner sep=0.7pt,circle,draw=blue,fill=blue] (R) at (1.2491,0.0){};
				\node[inner sep=0.7pt,circle,draw=blue,fill=blue] (T) at (0,0){};
				\node[left] at (T) {};
				\node[right] at (R) {};
				\node[inner sep=0.7pt,circle,draw=red,fill=red] (A) at (0.,0.7932){};
				\node[left] at (A) {};
				\node[inner sep=0.7pt,circle,draw=red,fill=red] (B) at (0.15,0.19){};
				\node[inner sep=0.7pt,circle,draw=red,fill=red] (D) at (0.95,0.08){};
				\node[inner sep=0.7pt,circle,draw=red,fill=red] (E) at (1.15,0.3){};
				\node[inner sep=0.7pt,circle,draw=red,fill=red] (F) at (1.2491,0.6408){};
				\node[right] at (F) {};
				\draw[thick,->] (A)--(B);
				\draw[thick,->] (B)--(C);
				\draw[thick,->] (Cbis)--(D);
				\draw[thick,->] (D)--(E);
				\draw[thick,->] (E)--(F);

		\draw[black,line width=0.5mm,->] (0.3,-0.5)--(1.,-0.5) node[midway,below]{\large $\varphi_{{j-1}} \text{ and } \varphi_j$};
		\end{tikzpicture}

		\end{minipage}
		\begin{minipage}{0.3\textwidth}
			\centering
			\begin{tikzpicture}[scale=3.1]
				
				\draw[blue,line width=0.3mm] (0,1.0491)--(0.,0.0) node[midway,below]{};
				\draw[blue,line width=0.3mm] (0.,0.0)--(1.0491,0.)node[midway,below,sloped]{};
				\draw[blue,line width=0.3mm] (1.0491,0.)--(1.0491,1.0491)node[midway,below,sloped]{};
				
				\node[inner sep=0.7pt,circle,draw=blue,fill=blue] (R) at (1.0491,0.0){};

				\node[inner sep=0.7pt,circle,draw=blue,fill=blue] (T) at (0,0){};
				\node[left] at (T) {\small $B'_{{j-1}}$};
				\node[right] at (R) {\small $B'_j$};
				\node[inner sep=0.7pt,circle,draw=red,fill=red] (A) at (0.,0.7932){};
				\node[left] at (A) {\small $A'_{{j-1}}$};
				\node[inner sep=0.7pt,circle,draw=red,fill=red] (B) at (0.15,0.19){};
				\node[inner sep=0.7pt,circle,draw=red,fill=red] (C) at (0.6,0.){};
				\node[inner sep=0.7pt,circle,draw=red,fill=red] (D) at (0.75,0.08){};
				\node[inner sep=0.7pt,circle,draw=red,fill=red] (E) at (0.95,0.3){};
				\node[inner sep=0.7pt,circle,draw=red,fill=red] (F) at (1.0491,0.6408){};
				\node[right] at (F) {\small $C'_j$};
				\draw[thick,->] (A)--(B);
				\draw[thick,->] (B)--(C);
				\draw[thick,->] (C)--(D);
				\draw[thick,->] (D)--(E);
				\draw[thick,->] (E)--(F);
				
				\draw[black,thick,-|] (-0.01,-0.1)--(0.,-0.1);
				\draw[black,thick,-|] (-0.01,-0.1)--(0.15,-0.1);
				\draw[black,thick,-|] (0.15,-0.1)--(0.6,-0.1);
				\draw[black,thick,-|] (0.6,-0.1)--(0.75,-0.1);
				\draw[black,thick,-|] (0.75,-0.1)--(0.95,-0.1);
				\draw[black,thick,-|] (0.95,-0.1)--(1.0591,-0.1);
				
				\draw[color=blue,decorate,decoration={brace,raise=-0.1cm}](0.6,-0.25)--(-0.01,-0.25)  node[below=0.01cm,pos=0.62] { $\pi_1(\varphi_{{j-1}}(v))$};
				\draw[color=red,decorate,decoration={brace,raise=-0.1cm}](1.0591,-0.25)--(0.6,-0.25)  node[below=0.01cm,pos=0.3] {$-\pi_2(\varphi_{j}(v))$};
				
			\end{tikzpicture}
		\end{minipage}
		\captionof{figure}{\label{fig:fusion}	The map $\varphi_j$ (resp. $\varphi_{{j-1}}$), as introduced in \Cref{fig:affine}, sends the triangle $\corner_j$ (resp. $\corner_{{j-1}}$) on the triangle $A'_jB'_jC'_j$ (resp. $A'_{{j-1}}B'_{{j-1}}C'_{{j-1}}$). If you perform one more rotation, equivalent to set $C'_{{j-1}}=A'_j$ and fix $B'_{{j-1}},A'_j,B'_j$ on the same line, we may interprete side-partitions just like it appears in the right-hand figure above.}
	\end{figure}



==> Figures/Figure_4.txt <==
	\centering
		\begin{tikzpicture}[scale=1.3]
			
			\draw[->] (-1,0) -- (2,0);
			\draw (2,0) node[right] {\small$x$};
			\draw[->] (0,-0.5) -- (0,2.5);
			\draw (0,2.5) node[above] {\small$y$};
			
			\draw[blue] (0,0)--(1.0491,0.0)node[midway,below]{};
			\draw[blue] (1.0491,0.0)--(1.7033,0.8202);
			\draw[blue] (1.7033,0.8202)--(1.4698,1.8431);
			\draw[blue] (1.4698,1.8431)--(0.5245,2.2983)--(-0.4206,1.8431)--(-0.6541,0.8202);
			\draw[blue] (-0.6541,0.8202)--(0,0);
			
			
			\node[inner sep=0.7pt,circle,draw=red,fill=red] (M) at (-0.225,1.661){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (0.535,2.111){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] (X) at (1.200,0.9798){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] (L) at (-0.28,1.3391){};
			\node[below,red] at (L) {\small $z_n$};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (1.1736,1.1702){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (0.7977,2.03){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] (J) at (0.8402,0.5037){};
			\node[below,red] at (J) {\small $z_2$};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] (I) at (0.3333,0.2553){};
			\node[below,red] at (I) {\small $z_1$};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] (K) at (1.1,0.778){};
			\node[below,red] at (K) {\small $z_3$};
			\node[below left] at (0,0){\small $O$};
			
		\end{tikzpicture}
	\captionof{figure}{\label{fig:CO} Some $z[n]$ in $\mathcal{C}_7(n)$}


==> Figures/Figure_5.txt <==
{\centering
\begin{tikzpicture}[scale=1.4]

			\draw (0,0)--(1.0491,0.0);
			\draw (1.0491,0.0)--(1.7033,0.8202);
			\draw (1.7033,0.8202)--(1.4698,1.8431);
			\draw (1.4698,1.8431)--(0.5245,2.2983)--(-0.4206,1.8431)--(-0.6541,0.8202);
			\draw (-0.6541,0.8202)--(0,0);
			
			\draw[blue] (0.3333,0.2153)--(0.6622,0.2153) node[midway,above]{$c_1$};
			\draw[blue] (0.6622,0.2153)--(1.256,0.974) node[midway,above,sloped]{$c_2$};
			\draw[blue] (1.256,0.974)--(1.0419,1.912) node[midway,below,sloped]{$\ldots$};
			\draw[blue] (1.0419,1.912)--(0.4181,2.212)--(-0.1803,1.924)--(-0.3744,1.0796);
			\draw[blue] (-0.3744,1.0796)--(0.3333,0.2153) node[midway,above,sloped]{$c_\kappa$};
			
			\draw[red,<->] (0.5,0)--(0.5,0.2153) node[midway,right]{$\ell_1$};
			\draw[red,<->] (1.1,0.778)--(1.45,0.5) node[midway,above,sloped]{$\ell_2$};
			\draw[red,<->] (-0.15,0.8)--(-0.45,0.56) node[midway,below,sloped]{$\ell_\kappa$};
			
			
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (-0.225,1.661){};	
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (0.535,2.111){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (1.200,0.9798){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (-0.00665,2.008){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (1.0494,1.8795){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (-0.2313,1.3391){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (1.1736,1.1702){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (0.7977,2.03){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (0.8402,0.5037){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (0.3333,0.2153){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (-0.19,1.8832){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (1.1,0.778){};
		\end{tikzpicture}
		\captionof{figure}{In blue, $\ECP(\zzn)$ for a $n$-tuple taken in $\CVn$, with the distances $\ell[\kappa]$ from the sides of $\Ck$ to those of $\ECP(z[n]).$ The sides -which lengths are the tuple of values $c[\kappa]$- of this latter polygon are colored in blue.}\label{fig2}}


==> Figures/Figure_5bis.txt <==
\begin{figure}[H]
\begin{minipage}{0.5\textwidth}
\centering
\begin{tikzpicture}[scale=1.6]

\draw (0,0)--(1.0491,0.0);
\draw (1.0491,0.0)--(1.7033,0.8202);
\draw (1.7033,0.8202)--(1.4698,1.8431);
\draw (1.4698,1.8431)--(0.5245,2.2983)--(-0.4206,1.8431)--(-0.6541,0.8202);
\draw (-0.6541,0.8202)--(0,0);

\draw[blue] (0.3333,0.2153)--(0.6622,0.2153) node[midway,above]{$c_1$};
\draw[blue] (0.6622,0.2153)--(1.256,0.974) node[midway,above,sloped]{$c_2$};
\draw[blue] (1.256,0.974)--(1.0419,1.912) node[midway,below,sloped]{$\ldots$};
\draw[blue] (1.0419,1.912)--(0.4181,2.212)--(-0.1803,1.924)--(-0.3744,1.0796);
\draw[blue] (-0.3744,1.0796)--(0.3333,0.2153) node[midway,above,sloped]{$c_\kappa$};

\draw[red,<->] (0.5,0)--(0.5,0.2153) node[midway,right]{$\ell_1$};
\draw[red,<->] (1.1,0.778)--(1.45,0.5) node[midway,above,sloped]{$\ell_2$};
\draw[red,<->] (-0.15,0.8)--(-0.45,0.56) node[midway,below,sloped]{$\ell_\kappa$};


\node[inner sep=0.7pt,circle,draw=red,fill=red] at (-0.225,1.661){};	
\node[inner sep=0.7pt,circle,draw=red,fill=red] at (0.535,2.111){};
\node[inner sep=0.7pt,circle,draw=red,fill=red] at (1.200,0.9798){};
\node[inner sep=0.7pt,circle,draw=red,fill=red] at (-0.00665,2.008){};
\node[inner sep=0.7pt,circle,draw=red,fill=red] at (1.0494,1.8795){};
\node[inner sep=0.7pt,circle,draw=red,fill=red] at (-0.2313,1.3391){};
\node[inner sep=0.7pt,circle,draw=red,fill=red] at (1.1736,1.1702){};
\node[inner sep=0.7pt,circle,draw=red,fill=red] at (0.7977,2.03){};
\node[inner sep=0.7pt,circle,draw=red,fill=red] at (0.8402,0.5037){};
\node[inner sep=0.7pt,circle,draw=red,fill=red] at (0.3333,0.2153){};
\node[inner sep=0.7pt,circle,draw=red,fill=red] at (-0.19,1.8832){};
\node[inner sep=0.7pt,circle,draw=red,fill=red] at (1.1,0.778){};
\end{tikzpicture}

\end{minipage}
\quad
\begin{minipage}{0.5\textwidth}
\centering
		\begin{tikzpicture}[scale=1.6]

\draw (0,0)--(1.0491,0.0);
\draw (1.0491,0.0)--(1.7033,0.8202);
\draw (1.7033,0.8202)--(1.4698,1.8431);
\draw (1.4698,1.8431)--(0.5245,2.2983)--(-0.4206,1.8431)--(-0.6541,0.8202);
\draw (-0.6541,0.8202)--(0,0);

\draw[blue] (0.3333,0.2153)--(1.17,1.32) node[midway,above]{};
\draw[blue] (1.17,1.32)--(1.0419,1.912) node[midway,below,sloped]{};
\draw[blue] (1.0419,1.912)--(0.4181,2.212)--(-0.1803,1.924)--(-0.3744,1.0796);
\draw[blue] (-0.3744,1.0796)--(0.3333,0.2153) node[midway,above,sloped]{};



\node[inner sep=0.7pt,circle,draw=red,fill=red] at (-0.225,1.661){};	
\node[inner sep=0.7pt,circle,draw=red,fill=red] at (0.535,2.111){};
\node[inner sep=0.7pt,circle,draw=red,fill=red] at (-0.00665,2.008){};
\node[inner sep=0.7pt,circle,draw=red,fill=red] at (1.0494,1.8795){};
\node[inner sep=0.7pt,circle,draw=red,fill=red] at (-0.2313,1.3391){};
\node[inner sep=0.7pt,circle,draw=red,fill=red] at (0.7977,2.03){};
\node[inner sep=0.7pt,circle,draw=red,fill=red] at (0.3333,0.2153){};
\node[inner sep=0.7pt,circle,draw=red,fill=red] at (-0.19,1.8832){};
\end{tikzpicture}
\end{minipage}
\captionof{figure}{\label{fig2}
On the left, in blue, $\ECP(\zzn)$ for a $n$-tuple taken in $\overset{\curvearrowleft}{\mathcal{C}_7}(n)$, with the distances $\ell[7]$ from the sides of $\mathfrak{C}_7$ to those of $\ECP(z[n]).$ The sides -which lengths are the tuple of values $c[7]$- of this latter polygon are colored in blue.
On the right, a $6$-sides $\ECP(\zzn)$ in $\mathfrak{C}_7$. One of the sides is reduced to a point: this happens when three consecutives distances $\ell_{{j-1}},\ell_j,\ell_{\wj}$ from $\Ck$ to a point in $\zzn$ are obtained on the same point $z_i$.}
\end{figure}


==> Figures/Figure_6.txt <==
		\begin{figure}[hbtp]
			\centering
			\begin{tikzpicture}[scale=2.0]
				
				\draw (0,0)--(1.0491,0.0) node[midway,below]{\tiny$r_\kappa$};
				\draw (1.0491,0.0)--(1.7033,0.8202);
				\draw (-0.6541,0.8202)--(0,0);
				\draw[dashed] (0,0)--(0.52455,-0.65) node[midway,left]{\tiny$a_\kappa$};
				\draw[dashed] (0.52455,-0.65)--(1.0491,0.);
				\draw[blue] (0.3333,0.2153)--(0.6622,0.2153) node[midway,above]{$c_j$};
				\draw[blue] (0.6622,0.2153)--(1.256,0.974) node[midway,above,sloped]{$c_{{j+1}}$};
				\draw[blue] (-0.3744,1.0796)--(0.3333,0.2153) node[midway,above,sloped]{$c_{{j-1}}$};
				
				\draw[<->] (0.5,0)--(0.5,0.2153) node[midway,right]{$\ell_j$};
				\draw[<->] (1.1,0.778)--(1.45,0.5) node[midway,above,sloped]{$\ell_{{j+1}}$};
				\draw[<->] (-0.15,0.8)--(-0.45,0.56) node[midway,below,sloped]{$\ell_{{j-1}}$};
				
				\draw (0.1,0) arc (0:128.5:0.1) node[midway,above]{\tiny$\theta_\kappa$} ;
				
			\end{tikzpicture}
			\caption{Characteristics of an internal polygon}
			\label{fig8}
		\end{figure}


==> Figures/Figure_6bis.txt <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=2.5]

\draw (0,0)--(1.0491,0.0);
\draw (1.0491,0.0)--(1.7033,0.8202);
\draw (1.7033,0.8202)--(1.4698,1.8431);
\draw (1.4698,1.8431)--(0.5245,2.2983)--(-0.4206,1.8431)--(-0.6541,0.8202);
\draw (-0.6541,0.8202)--(0,0);

\draw[blue] (0.3333,0.2153)--(0.6622,0.2153) node[midway,above]{};
\draw[blue] (0.6622,0.2153)--(1.256,0.974) node[midway,above,sloped]{};
\draw[blue] (1.256,0.974)--(1.0419,1.912) node[midway,below,sloped]{};
\draw[blue] (1.0419,1.912)--(0.4181,2.212)--(-0.1803,1.924)--(-0.3744,1.0796);
\draw[blue] (-0.3744,1.0796)--(0.3333,0.2153) node[midway,above,sloped]{};

\node[inner sep=0.7pt,circle,draw=blue,fill=blue] (B2) at (0.6622,0.2153){};
\draw[blue] node[right] at (B2){\small $\bb_1$};

\node[inner sep=0.7pt,circle,draw=blue,fill=blue] (B3) at (1.256,0.974){};
\draw[blue] node[right] at (B3){\small $\bb_2$};

\node[inner sep=0.7pt,circle,draw=blue,fill=blue] (B4) at(1.0419,1.912){};
\draw[blue] node[above] at (B4){\small $\bb_3$};

\node[inner sep=0.7pt,circle,draw=blue,fill=blue] (B5) at (0.4181,2.212){};
\draw[blue] node[above] at (B5){\small $\bb_4$};

\node[inner sep=0.7pt,circle,draw=blue,fill=blue] (B6) at (-0.1803,1.924){};
\draw[blue] node[above] at (B6){\small $\bb_5$};

\node[inner sep=0.7pt,circle,draw=blue,fill=blue] (B7) at (-0.3744,1.0796){};
\draw[blue] node[left] at (B7){\small $\bb_6$};

\node[inner sep=1.2pt,circle,draw=blue,fill=red,line width=1pt] (CP1) at (0.3333,0.2153){};
\draw[blue] node[below] at (CP1){\small $\bb_7=\cp_7=\cp_1$};

\node[inner sep=1.2pt,circle,draw=blue,fill=red,line width=1pt] (CP2) at (1.1,0.778){};

\node[inner sep=1.2pt,circle,draw=blue,fill=red,line width=1pt] (CP2bis) at (1.0494,1.8795){};
\node[inner sep=1.2pt,circle,draw=blue,fill=red,line width=1pt] (CP3) at (0.7977,2.03){};
\node[inner sep=1.2pt,circle,draw=red,fill=red] (P5) at (0.535,2.111){};
\node[inner sep=1.2pt,circle,draw=blue,fill=red,line width=1pt] (CP4) at (-0.00665,2.008){};
\node[inner sep=1.2pt,circle,draw=blue,fill=red,line width=1pt] (CP5) at (-0.19,1.8832){};
\node[inner sep=1.2pt,circle,draw=red,fill=red] (P6) at (-0.225,1.661){};	
\node[inner sep=1.2pt,circle,draw=red,fill=red] (P7) at (-0.2313,1.3391){};


\fill[color=blue,pattern=north east lines] (CP1.center)--(B2.center)--(CP2.center)--cycle;
\node[inner sep=1.2pt,circle,draw=red,fill=red] (P1) at (0.8402,0.5037){};
\fill[color=blue,pattern=north east lines] (CP2.center)--(B3.center)--(CP2bis.center)--cycle;
\node[inner sep=1.2pt,circle,draw=red,fill=red] (P2) at (1.200,0.9798){};
\node[inner sep=1.2pt,circle,draw=red,fill=red] (P3) at (1.1736,1.1702){};
\draw[blue] (CP1)--(CP2)--(CP2bis);
\draw[red,line width=1pt] (CP1)--(P1)--(CP2)--(P2)--(P3)--(CP2bis)--(CP3)--(P5)--(CP4)--(CP5)--(P6)--(P7)--(CP1);





\end{tikzpicture}

\end{figure}
\captionof{figure}{In $\mathfrak{C}_7$, an example of $\zzn$-gon, the $\ECP(\zzn)$ and its vertices $\bb[7]$, and the first and second corner (the hashed areas). Here we have $s[7]=(2,3,1,2,1,3,0)$}\label{fig:super}

==> Figures/Figure_7.txt <==
		\centering
		\begin{tikzpicture}[scale=1.4]
			
			\draw (0,0)--(1.0491,0.0);
			\draw (1.0491,0.0)--(1.7033,0.8202);
			\draw (1.7033,0.8202)--(1.4698,1.8431);
			\draw (1.4698,1.8431)--(0.5245,2.2983)--(-0.4206,1.8431)--(-0.6541,0.8202);
			\draw (-0.6541,0.8202)--(0,0);
			
			\draw[blue] (0.3333,0.2153)--(1.17,1.32) node[midway,above]{};
			\draw[blue] (1.17,1.32)--(1.0419,1.912) node[midway,below,sloped]{};
			\draw[blue] (1.0419,1.912)--(0.4181,2.212)--(-0.1803,1.924)--(-0.3744,1.0796);
			\draw[blue] (-0.3744,1.0796)--(0.3333,0.2153) node[midway,above,sloped]{};
			
			
			
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (-0.225,1.661){};	
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (0.535,2.111){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (-0.00665,2.008){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (1.0494,1.8795){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (-0.2313,1.3391){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (0.7977,2.03){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (0.3333,0.2153){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (-0.19,1.8832){};
		\end{tikzpicture}
		\captionof{figure}{A $6$-sides $\ECP(\zzn)$ in $\mathfrak{C}_7$. One of the sides is reduced to a point: this happens when three consecutives $\ell_{\widebar{j-1}},\ell_j,\ell_{\wj}$ are defined on the same point $z_i$ in $\zzn$.}\label{fig3}


==> Figures/Figure_8.txt <==
	{\centering
		\begin{tikzpicture}[scale=1.4]
			
			\draw (0,0)--(1.0491,0.0);
			\draw (1.0491,0.0)--(1.7033,0.8202);
			\draw (1.7033,0.8202)--(1.4698,1.8431);
			\draw (1.4698,1.8431)--(0.5245,2.2983)--(-0.4206,1.8431)--(-0.6541,0.8202);
			\draw (-0.6541,0.8202)--(0,0);
			
			\draw[blue] (0.3333,0.2153)--(0.6622,0.2153) node[midway,above]{};
			\draw[blue] (0.6622,0.2153)--(1.256,0.974) node[midway,above,sloped]{};
			\draw[blue] (1.256,0.974)--(1.0419,1.912) node[midway,below,sloped]{};
			\draw[blue] (1.0419,1.912)--(0.4181,2.212)--(-0.1803,1.924)--(-0.3744,1.0796);
			\draw[blue] (-0.3744,1.0796)--(0.3333,0.2153) node[midway,above,sloped]{};
			
			\draw[red,<->] (0.5,0)--(0.5,0.2153) node[midway,right]{$\ell_1$};
			\draw[red,<->] (1.1,0.778)--(1.45,0.5) node[midway,above,sloped]{$\ell_2$};
			\draw[red,<->] (-0.15,0.8)--(-0.45,0.56) node[midway,below,sloped]{$\ell_\kappa$};
			
			
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (-0.225,1.661){};	
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (0.535,2.111){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (1.200,0.9798){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (-0.00665,2.008){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (1.0494,1.8795){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (-0.2313,1.3391){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (1.1736,1.1702){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (0.7977,2.03){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (0.8402,0.5037){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (0.3333,0.2153){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (-0.19,1.8832){};
			\node[inner sep=0.7pt,circle,draw=red,fill=red] at (1.1,0.778){};
		\end{tikzpicture}
		\captionof{figure}{The $\ECP(\zzn)$ is characterized by the tuple $\ell[\kappa]$ of distances to $\Ck$, and the tuple of points $s[\kappa]$ counting the number of points in each corner.}\label{fig:IP}
	}


==> Figures/Figure_9.txt <==
\begin{figure}[H]
		\begin{minipage}{0.5\textwidth}
			\centering
			\begin{tikzpicture}[scale=2.]
				
				
				\draw[black,->] (-0.1,0) -- (2.,0.);
				\draw[black,<-] (0.,2.) -- (0.,-0.1);
				
				\draw[blue] (0.3333,0.2153)--(1.2560,0.6622) node[midway,below,sloped]{\small $c_j$};
				\draw[blue] (1.2560,0.6622)--(1.6,1.8) node[midway,below,sloped]{\small $c_{{j+1}}$};
				
				\node[inner sep=0.7pt,circle,draw=purple,fill=black] (S) at (0.7402,0.4137){};
				\node[left,sloped] at (S) {\color{purple} \small $\cp_{j}$};
				\node[inner sep=0.7pt,circle,draw=black,fill=black] at (0.9102,0.5337){};
				\node[inner sep=0.7pt,circle,draw=black,fill=black] at (1.1,0.678){};
				\node[inner sep=0.7pt,circle,draw=black,fill=black] at (1.250,0.8798){};
				\node[inner sep=0.7pt,circle,draw=black,fill=black] at (1.350,1.098){};
				\node[inner sep=0.7pt,circle,draw=purple,fill=black] (T) at (1.48,1.398){};
				\node[left,sloped] at (T) {\color{purple}\small $\cp_{{j+1}}$};
				
				\node[inner sep=0.5pt,circle,draw=red,fill=red] (I) at (0.3333,0.2153){};
				\node[below] at (I) {\small ${\bb}_{{j-1}}$};
				\node[inner sep=0.5pt,circle,draw=red,fill=red] (U) at (1.2560,0.6622){};
				\node[right] at (U) {\small $\bb_j$};
				\node[inner sep=0.5pt,circle,draw=red,fill=red] (B) at (1.6,1.8){};
				\node[right] at (B) {\small ${\bb}_{{j+1}}$};
				
				
			\end{tikzpicture}
			
		\end{minipage}
		$\underset{\varphi_{j}}{\longrightarrow}$
		\begin{minipage}{0.5\textwidth}
			\centering
			\begin{tikzpicture}[scale=2.]
				
				
				\draw[black,->] (-0.1,0) -- (2.,0.);
				\draw[black,<-] (0.,2.) -- (0.,-0.05);
				
				\draw[blue] (0.,1.025)--(0.,0.) node[midway,below,sloped]{};
				\draw[blue] (0.,0.)--(1.1886,0.) node[midway,below,sloped]{};
				
				
				
				
				
				
				\node[inner sep=0.7pt,circle,draw=purple,fill=black] (S) at (0.,0.5725){};
				\node[left,sloped] at (S) {\color{purple} $\varphi_j(\cp_j)$};
				\node[inner sep=0.7pt,circle,draw=black,fill=black] at (0.04,0.3925){};
				\node[inner sep=0.7pt,circle,draw=black,fill=black] at (0.1,0.2025){};
				\node[inner sep=0.7pt,circle,draw=black,fill=black] at (0.25,0.09){};
				\node[inner sep=0.7pt,circle,draw=black,fill=black] at (0.45,0.04){};
				\node[inner sep=0.7pt,circle,draw=purple,fill=black] (T) at (0.7691,0.){};
				\node[below,sloped] at (T) {\color{purple} $\varphi_j(\cp_{{j+1}})$};
				
				
				\node[inner sep=0.5pt,circle,draw=red,fill=red] (I) at (0.,1.025){};
				\node[left] at (I) {\small $A'_j$};
				\node[inner sep=0.5pt,circle,draw=red,fill=red] (U) at (0.,0.){};
				\node[left,below] at (U) {\small $B'_j$};
				\node[inner sep=0.5pt,circle,draw=red,fill=red] (B) at (1.1886,0.){};
				\node[below] at (B) {\small $C'_j$};
				
				
			\end{tikzpicture}
		\end{minipage}
		\captionof{figure}{\label{fig:affine}The map $\varphi_{j}$}
	\end{figure}


==> Figures/Figure_AffinePerimeter.txt <==
\begin{figure}[H]
\centering
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}
\definecolor{color1bg}{HTML}{842E1B}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{aquamarine}{rgb}{0.5, 1.0, 0.83}
\definecolor{purplepizzazz}{rgb}{1.0, 0.31, 0.85}
\definecolor{pakistangreen}{rgb}{0.0, 0.4, 0.0}
\definecolor{coral}{rgb}{1.0, 0.62, 0.0}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}
\definecolor{limegreen}{rgb}{0.2, 0.8, 0.2}
\begin{axis}[axis lines=none,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=2, ymax=3.1,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
3.23 2.14
1.5 3
-0.88 2.4
3.23 2.14
};
\addplot [thick, blue]
table {%
2.41 2.55
0.41 2.73
};
\addplot [thick, blue]
table {%
-0.88 2.4
1.41 2.64
};
\addplot [thick, blue]
table {%
3.23 2.14
1.41 2.64
};

\addplot [thick, red]
table {%
3.23 2.14
3.17591068200918 2.1666037880114
3.1231559846469 2.19172286747583
3.07166394934264 2.21546521861233
3.02136698235169 2.23792891135161
2.97220151975871 2.2592031741913
2.92410772073625 2.27936933023488
2.87702918647547 2.29850161895251
2.83091270243759 2.3166679193369
2.78570800178883 2.33393038774634
2.74136754808004 2.3503460217406
2.69784633541315 2.36596715955476
2.65510170450224 2.38084192346102
2.61309317318731 2.39501461409502
2.57178228009501 2.4085260618317
2.53113244026408 2.42141394045674
2.4911088116642 2.43371304766667
2.45167817163773 2.44545555632425
2.41280880238417 2.45667123987757
2.37447038468849 2.46738767490838
2.33663389916817 2.4776304233947
2.29927153437957 2.48742319694605
2.26235660118386 2.49678800498782
2.22586345282599 2.50574528862776
2.18976741022856 2.51431404172702
2.15404469204528 2.52251192051533
2.11867234905825 2.53035534293072
2.08362820253753 2.537859578726
2.04889078621365 2.54503883126303
2.01443929154144 2.55190631181004
1.98025351595926 2.55847430706467
1.94631381387047 2.56475424054361
1.91260105009423 2.5707567284083
1.87909655555129 2.57649163023245
1.8457820849666 2.58196809516162
1.81263977638514 2.58719460386519
1.77965211231044 2.59217900663692
1.74680188228663 2.59692855796151
1.7140721467549 2.60144994782898
1.68144620202419 2.60574933004764
1.64890754620348 2.60983234777827
1.61643984594943 2.61370415648641
1.58402690388887 2.61736944448701
1.5516526265798 2.6208324512346
1.51930099287835 2.62409698349296
1.48695602258144 2.62716642950106
1.45460174521691 2.63004377123544
1.42222216885342 2.63273159485445
1.38980124880251 2.63523209939549
1.35732285608425 2.63754710378311
1.32477074552605 2.63967805219308
1.29212852336134 2.64162601780527
1.25937961419147 2.64339170496652
1.22650722716898 2.64497544977241
1.19349432125516 2.64637721906592
1.16032356939764 2.64759660783868
1.12697732146587 2.64863283500892
1.09343756577302 2.6494847375379
1.05968588900223 2.65015076283393
1.02570343434275 2.65062895937971
0.991470857627966 2.65091696550476
0.956968281251331 2.65101199620937
0.922175245618906 2.65091082793064
0.887070657877044 2.65060978112338
0.85163273763161 2.65010470050949
0.815838959349913 2.64939093282858
0.779665991108409 2.6484633018994
0.74308962931756 2.6473160807759
0.706084729019734 2.64594296075344
0.668625129316109 2.64433701694882
0.630683573433718 2.64249067014228
0.592231622893369 2.6403956445296
0.553239565182314 2.63804292098771
0.513676314271697 2.63542268540627
0.47350930324654 2.63252427158054
0.432704368234576 2.62933609809545
0.39122562272802 2.62584559855728
0.349035321287964 2.62203914444458
0.306093711502629 2.61790195975418
0.262358872936138 2.61341802650775
0.217786541651324 2.60856998005846
0.172329918715503 2.60333899299198
0.125939460898757 2.59770464624949
0.0785626515461227 2.59164478590734
0.030143749343551 2.58513536382548
-0.0193764876029523 2.57815026011856
-0.0700611053014155 2.57066108510342
-0.12197728834666 2.56263695802765
-0.17519672911837 2.55404425947625
-0.229796036025779 2.54484635387611
-0.285857185741169 2.53500327795889
-0.343468025087561 2.52447139038476
-0.4027228290902 2.51320297695316
-0.463722922689679 2.5011458049097
-0.526577374774608 2.48824261876978
-0.591403774557144 2.47443056878548
-0.658329101926927 2.45964056163822
-0.727490705327899 2.4437965210919
-0.799037402970523 2.4268145441225
-0.873130725894949 2.40860193536673
};

\node[inner sep=1.pt,circle,draw=black,fill=limegreen] (P3) at (axis cs:3.23,2.14){};	
\draw[above,color=limegreen](P3) node {\small $c$};

\node[inner sep=1.pt,circle,draw=black,fill=limegreen] (P4) at (axis cs:-0.88,2.4){};	
\draw[above,color=limegreen](P4) node {\small $a$};

\node[inner sep=1.pt,circle,draw=black,fill=limegreen] (P1) at (axis cs:0.41,2.73){};	
\draw[above,color=limegreen](P1) node {\small $d$};

\node[inner sep=1.pt,circle,draw=black,fill=limegreen] (P2) at (axis cs:2.41,2.55){};	
\draw[above,color=limegreen](P2) node {\small $e$};

\node[inner sep=1.pt,circle,draw=black,fill=limegreen] (P5) at (axis cs:1.5,3.){};	
\draw[above,color=limegreen](P5) node {\small $b$};

\node[inner sep=1.pt,circle,draw=black,fill=red] (P6) at (axis cs:1.41,2.64){};	
\draw[above,color=red](P6) node {\small $f$};

\end{axis}

\begin{pgfonlayer}{bg}

\fill[pattern=dots,pattern color=color1bg] (P4.center)--(P1.center)--(P6.center)--cycle;
\fill[pattern=dots,pattern color=color1bg] (P6.center)--(P2.center)--(P3.center)--cycle;
\end{pgfonlayer}

\end{tikzpicture}
\captionof{figure}{\label{fig:affper}Blaschke's property for arcs of parabolas}
\end{figure}
